Gaming security by obscurity

Shannon sought security against the attacker with unlimited computational powers: *if an information source conveys some information, then Shannon's attacker will surely extract that information*. Diffie and Hellman refined Shannon's attacker model by taking into account the fact that the real attackers are computationally limited. This idea became one of the greatest new paradigms in computer science, and led to modern cryptography. Shannon also sought security against the attacker with unlimited logical and observational powers, expressed through the maxim that "the enemy knows the system". This view is still endorsed in cryptography. The popular formulation, going back to Kerckhoffs, is that "there is no security by obscurity", meaning that the algorithms cannot be kept obscured from the attacker, and that security should only rely upon the secret keys. In fact, modern cryptography goes even further than Shannon or Kerckhoffs in tacitly assuming that *if there is an algorithm that can break the system, then the attacker will surely find that algorithm*. The attacker is not viewed as an omnipotent computer any more, but he is still construed as an omnipotent programmer. So the Diffie-Hellman step from unlimited to limited computational powers has not been extended into a step from unlimited to limited logical or programming powers. Is the assumption that all feasible algorithms will eventually be discovered and implemented really different from the assumption that everything that is computable will eventually be computed? The present paper explores some ways to refine the current models of the attacker, and of the defender, by taking into account their limited logical and programming powers. If the adaptive attacker actively queries the system to seek out its vulnerabilities, can the system gain some security by actively learning attacker's methods, and adapting to them?

==> PICS/1-fortify.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Aug 25 14:58:42 CEST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1" x-max="139" y-min="-5" y-max="125" auto-bounding="true">
%<ellipse stroke-width= "1.15"
%	 p3= "(20,115)"
%	 p2= "(20,15)"
%	 p1= "(120,15)"
%	 fill-color= "#ccffff"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<smoothpolygon stroke-width= "1.15"
%	 fill-color= "#660000"
%	 fill-style= "solid"
%	 closed= "true"
%	 points= "(83,17);(93,20);(106,30);(115,42);(119,56);(120,67);
%	(118,82);(107,99);(100,105);(86,112);(78,116);(72,124);
%	(113,123);(136,89);(139,72);(139,50);(132,30);(119,15);
%	(103,2);(81,-5);(56,-5);(33,5);(16,20);(6,36);
%	(1,56);(1,76);(5,94);(18,112);(44,124);(72,125);
%	(67,116);(51,112);(31,98);(21,80);(20,59);(25,41);
%	(34,29);(45,21);(56,17);(63,15);(72,15)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,65)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\System
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(72,5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Attack
%</text>
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(43,89);(43,89);(35,97);(35,97)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(97,41);(97,41);(105,33);(105,33)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(46,39);(46,39);(38,31);(38,31)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(72,27);(72,27);(72,18);(72,18)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(96,90);(96,90);(105,97);(105,97)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(62,105);(62,105);(60,111);(60,111)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(107,65);(107,65);(117,65);(117,65)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(34,64);(34,64);(23,64);(23,64)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(81,104);(81,104);(84,110);(84,110)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(129,42);(129,42);(119,46);(119,46)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(11,90);(11,90);(22,85);(22,85)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(40,7);(40,7);(47,17);(47,17)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(129,87);(129,87);(118,83);(118,83)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(46,119);(46,119);(50,113);(50,113)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(10,38);(10,38);(22,44);(22,44)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(99,10);(99,10);(94,18);(94,18)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(101,116);(101,116);(96,109);(96,109)"
%	 arrow-head-length-scale= "1.5"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(139,125)
\newrgbcolor{userFillColour}{0.8 1 1}
\rput{0}(70,65){\psellipse[linewidth=1.15,fillcolor=userFillColour,fillstyle=solid](0,0)(50,-50)}
\newrgbcolor{userFillColour}{0.4 0 0}
\pscustom[linewidth=1.15,fillcolor=userFillColour,fillstyle=solid]{\psbezier(88,18.5)(91.5,19.55)(94.95,21.5)(99.5,25)
\psbezier(104.05,28.5)(107.35,31.8)(110.5,36)
\psbezier(113.65,40.2)(115.6,44.1)(117,49)
\psbezier(118.4,53.9)(119.15,57.65)(119.5,61.5)
\psbezier(119.85,65.35)(119.7,69.25)(119,74.5)
\psbezier(118.3,79.75)(116.35,84.55)(112.5,90.5)
\psbezier(108.65,96.45)(105.95,99.9)(103.5,102)
\psbezier(101.05,104.1)(97.9,106.05)(93,108.5)
\psbezier(88.1,110.95)(84.8,112.6)(82,114)
\psbezier(79.2,115.4)(77.1,117.2)(75,120)
\psbezier(72.9,122.8)(78.15,123.85)(92.5,123.5)
\psbezier(106.85,123.15)(116.45,117.9)(124.5,106)
\psbezier(132.55,94.1)(136.45,86.45)(137.5,80.5)
\psbezier(138.55,74.55)(139,68.7)(139,61)
\psbezier(139,53.3)(137.95,47)(135.5,40)
\psbezier(133.05,33)(130.05,27.75)(125.5,22.5)
\psbezier(120.95,17.25)(116.6,13.05)(111,8.5)
\psbezier(105.4,3.95)(99.7,0.95)(92,-1.5)
\psbezier(84.3,-3.95)(77.25,-5)(68.5,-5)
\psbezier(59.75,-5)(52.55,-3.5)(44.5,0)
\psbezier(36.45,3.5)(30.45,7.25)(24.5,12.5)
\psbezier(18.55,17.75)(14.5,22.4)(11,28)
\psbezier(7.5,33.6)(5.25,39)(3.5,46)
\psbezier(1.75,53)(1,59)(1,66)
\psbezier(1,73)(1.6,78.7)(3,85)
\psbezier(4.4,91.3)(6.95,96.7)(11.5,103)
\psbezier(16.05,109.3)(21.9,113.8)(31,118)
\psbezier(40.1,122.2)(48.2,124.15)(58,124.5)
\psbezier(67.8,124.85)(71.25,123.65)(69.5,120.5)
\psbezier(67.75,117.35)(64.6,115.4)(59,114)
\psbezier(53.4,112.6)(48,109.9)(41,105)
\psbezier(34,100.1)(29.5,95.3)(26,89)
\psbezier(22.5,82.7)(20.85,76.85)(20.5,69.5)
\psbezier(20.15,62.15)(20.75,56.3)(22.5,50)
\psbezier(24.25,43.7)(26.35,39.2)(29.5,35)
\psbezier(32.65,30.8)(35.65,27.8)(39.5,25)
\psbezier(43.35,22.2)(46.65,20.4)(50.5,19)
\psbezier(54.35,17.6)(57.05,16.7)(59.5,16)
\psbezier(61.95,15.3)(64.35,15)(67.5,15)
\psbezier(70.65,15)(73.65,15.3)(77.5,16)
\psbezier(81.35,16.7)(84.5,17.45)(88,18.5)
\closepath}
\rput(70,65){\System}
\rput(72,5){\Attack}
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(43,89)(35,97)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(97,41)(105,33)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(46,39)(38,31)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(72,27)(72,18)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(96,90)(105,97)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(62,105)(60,111)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(107,65)(117,65)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(34,64)(23,64)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(81,104)(84,110)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(129,42)(119,46)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(11,90)(22,85)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(40,7)(47,17)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(129,87)(118,83)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(46,119)(50,113)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(10,38)(22,44)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(99,10)(94,18)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(101,116)(96,109)
\end{pspicture}


==> PICS/2-honeypot.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Aug 25 14:58:50 CEST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="148" y-min="0" y-max="118" auto-bounding="true">
%<smoothpolygon stroke-width= "1.15"
%	 fill-color= "#660000"
%	 fill-style= "solid"
%	 closed= "true"
%	 points= "(85,48);(88,35);(92,25);(109,33);(120,45);(125,62);
%	(126,76);(122,90);(117,98);(110,109);(115,118);(131,117);
%	(141,101);(148,80);(148,61);(146,45);(141,30);(131,15);
%	(116,5);(87,0);(56,0);(36,5);(16,20);(6,35);
%	(3,49);(0,65);(3,80);(8,95);(18,110);(35,116);
%	(40,107);(32,94);(28,85);(26,75);(28,57);(35,40);
%	(45,31);(60,24);(65,35);(69,47);(77,52)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon stroke-width= "1.2"
%	 fill-color= "#ccffff"
%	 fill-style= "solid"
%	 closed= "true"
%	 points= "(31,92);(27,79);(27,64);(31,48);(40,35);(60,24);
%	(62,41);(66,50);(77,54);(88,51);(92,42);(92,24);
%	(113,36);(121,48);(126,66);(125,79);(120,95);(112,102);
%	(101,108);(76,110);(58,108);(46,105);(38,99)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(76,78)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\System
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(74,15)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Attack
%</text>
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(46,83);(46,83);(31,87);(31,87)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(98,40);(98,40);(106,32);(106,32)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(55,41);(55,41);(47,33);(47,33)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(105,85);(105,85);(119,86);(119,86)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(67,54);(67,54);(65,60);(65,60)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(108,60);(108,60);(119,57);(119,57)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(43,59);(43,59);(32,56);(32,56)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(87,53);(87,53);(90,59);(90,59)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(131,41);(131,41);(121,45);(121,45)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(11,74);(11,74);(24,74);(24,74)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(57,12);(57,12);(56,24);(56,24)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(139,76);(139,76);(127,76);(127,76)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(26,104);(26,104);(33,98);(33,98)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(21,36);(21,36);(33,42);(33,42)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(94,13);(94,13);(95,24);(95,24)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(128,104);(128,104);(120,98);(120,98)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(89,100);(89,100);(91,106);(91,106)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(64,100);(64,100);(62,106);(62,106)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(77,38);(77,38);(77,50);(77,50)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(79,32);(79,32);(87,35);(87,35)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(74,32);(74,32);(65,35);(65,35)"
%	 arrow-head-length-scale= "1.5"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(148,118)
\newrgbcolor{userFillColour}{0.4 0 0}
\pscustom[linewidth=1.15,fillcolor=userFillColour,fillstyle=solid]{\psbezier(86.5,41.5)(87.55,36.95)(88.6,33.5)(90,30)
\psbezier(91.4,26.5)(94.55,26.2)(100.5,29)
\psbezier(106.45,31.8)(110.65,34.8)(114.5,39)
\psbezier(118.35,43.2)(120.75,47.55)(122.5,53.5)
\psbezier(124.25,59.45)(125.15,64.1)(125.5,69)
\psbezier(125.85,73.9)(125.4,78.1)(124,83)
\psbezier(122.6,87.9)(121.25,91.2)(119.5,94)
\psbezier(117.75,96.8)(115.95,99.65)(113.5,103.5)
\psbezier(111.05,107.35)(110.75,110.35)(112.5,113.5)
\psbezier(114.25,116.65)(117.4,117.85)(123,117.5)
\psbezier(128.6,117.15)(132.5,114.6)(136,109)
\psbezier(139.5,103.4)(142.05,97.85)(144.5,90.5)
\psbezier(146.95,83.15)(148,77.15)(148,70.5)
\psbezier(148,63.85)(147.7,58.6)(147,53)
\psbezier(146.3,47.4)(145.25,42.75)(143.5,37.5)
\psbezier(141.75,32.25)(139.5,27.75)(136,22.5)
\psbezier(132.5,17.25)(128.75,13.5)(123.5,10)
\psbezier(118.25,6.5)(111.65,4.25)(101.5,2.5)
\psbezier(91.35,0.75)(82.35,0)(71.5,0)
\psbezier(60.65,0)(53,0.75)(46,2.5)
\psbezier(39,4.25)(33,7.25)(26,12.5)
\psbezier(19,17.75)(14.5,22.25)(11,27.5)
\psbezier(7.5,32.75)(5.55,37.1)(4.5,42)
\psbezier(3.45,46.9)(2.55,51.4)(1.5,57)
\psbezier(0.45,62.6)(0.45,67.25)(1.5,72.5)
\psbezier(2.55,77.75)(3.75,82.25)(5.5,87.5)
\psbezier(7.25,92.75)(9.5,97.25)(13,102.5)
\psbezier(16.5,107.75)(20.55,110.9)(26.5,113)
\psbezier(32.45,115.1)(35.75,114.65)(37.5,111.5)
\psbezier(39.25,108.35)(38.8,105.05)(36,100.5)
\psbezier(33.2,95.95)(31.4,92.65)(30,89.5)
\psbezier(28.6,86.35)(27.7,83.5)(27,80)
\psbezier(26.3,76.5)(26.3,72.3)(27,66)
\psbezier(27.7,59.7)(29.05,54.45)(31.5,48.5)
\psbezier(33.95,42.55)(36.5,38.65)(40,35.5)
\psbezier(43.5,32.35)(47.25,29.95)(52.5,27.5)
\psbezier(57.75,25.05)(60.75,25.65)(62.5,29.5)
\psbezier(64.25,33.35)(65.6,36.8)(67,41)
\psbezier(68.4,45.2)(70.2,47.75)(73,49.5)
\psbezier(75.8,51.25)(78.2,51.4)(81,50)
\psbezier(83.8,48.6)(85.45,46.05)(86.5,41.5)
\closepath}
\newrgbcolor{userFillColour}{0.8 1 1}
\pscustom[linewidth=1.2,fillcolor=userFillColour,fillstyle=solid]{\psbezier(29,85.5)(27.6,80.95)(27,76.75)(27,71.5)
\psbezier(27,66.25)(27.6,61.6)(29,56)
\psbezier(30.4,50.4)(32.35,46.05)(35.5,41.5)
\psbezier(38.65,36.95)(43,33.35)(50,29.5)
\psbezier(57,25.65)(60.3,26.55)(61,32.5)
\psbezier(61.7,38.45)(62.6,42.35)(64,45.5)
\psbezier(65.4,48.65)(67.65,50.6)(71.5,52)
\psbezier(75.35,53.4)(78.65,53.55)(82.5,52.5)
\psbezier(86.35,51.45)(88.6,49.65)(90,46.5)
\psbezier(91.4,43.35)(92,39.3)(92,33)
\psbezier(92,26.7)(95.15,25.8)(102.5,30)
\psbezier(109.85,34.2)(114.2,37.8)(117,42)
\psbezier(119.8,46.2)(121.75,50.7)(123.5,57)
\psbezier(125.25,63.3)(125.85,67.95)(125.5,72.5)
\psbezier(125.15,77.05)(124.25,81.4)(122.5,87)
\psbezier(120.75,92.6)(118.8,96.05)(116,98.5)
\psbezier(113.2,100.95)(110.35,102.9)(106.5,105)
\psbezier(102.65,107.1)(97.25,108.3)(88.5,109)
\psbezier(79.75,109.7)(73.3,109.7)(67,109)
\psbezier(60.7,108.3)(56.2,107.55)(52,106.5)
\psbezier(47.8,105.45)(44.8,104.1)(42,102)
\psbezier(39.2,99.9)(36.95,97.95)(34.5,95.5)
\psbezier(32.05,93.05)(30.4,90.05)(29,85.5)
\closepath}
\rput(76,78){\System}
\rput(74,15){\Attack}
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(46,83)(31,87)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(98,40)(106,32)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(55,41)(47,33)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(105,85)(119,86)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(67,54)(65,60)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(108,60)(119,57)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(43,59)(32,56)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(87,53)(90,59)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(131,41)(121,45)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(11,74)(24,74)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(57,12)(56,24)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(139,76)(127,76)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(26,104)(33,98)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(21,36)(33,42)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(94,13)(95,24)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(128,104)(120,98)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(89,100)(91,106)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(64,100)(62,106)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(77,38)(77,50)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(79,32)(87,35)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(74,32)(65,35)
\end{pspicture}


==> PICS/3-sampling.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Aug 25 16:44:14 CEST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-3" x-max="185" y-min="0" y-max="132" auto-bounding="true">
%<smoothpolygon stroke-width= "1.15"
%	 fill-color= "#660000"
%	 fill-style= "solid"
%	 closed= "true"
%	 points= "(118,84);(112,61);(106,47);(105,29);(114,32);(123,37);
%	(129,43);(135,54);(137,65);(142,78);(157,82);(167,69);
%	(168,59);(165,43);(161,33);(156,25);(146,15);(135,8);
%	(121,2);(100,0);(70,0);(55,3);(42,9);(29,21);
%	(21,33);(17,40);(12,48);(10,56);(14,72);(22,79);
%	(28,81);(36,78);(39,68);(43,57);(50,41);(65,31);
%	(73,30);(75,42);(68,61);(61,83);(89,99)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon stroke-width= "1.2"
%	 fill-color= "#ccffff"
%	 fill-style= "solid"
%	 closed= "true"
%	 points= "(9,71);(24,86);(38,77);(42,56);(53,38);(73,27);
%	(75,44);(54,84);(89,103);(126,84);(105,45);(105,27);
%	(126,39);(134,51);(140,77);(158,87);(168,71);(185,80);
%	(176,113);(125,131);(56,132);(10,115);(-3,82)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(151,66);(151,66);(140,70);(140,70)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(25,99);(25,99);(25,85);(25,85)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(123,23);(123,23);(119,33);(119,33)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(153,80);(153,80);(142,76);(142,76)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(91,102);(91,102);(91,111);(91,111)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(24,64);(24,64);(36,69);(36,69)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(86,84);(86,84);(84,92);(84,92)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(115,92);(115,92);(119,97);(119,97)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(105,98);(105,98);(108,105);(108,105)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(74,99);(74,99);(70,105);(70,105)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(156,101);(156,101);(156,87);(156,87)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(61,89);(61,89);(56,94);(56,94)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(55,51);(55,51);(50,49);(50,49)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(54,69);(54,69);(44,65);(44,65)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(50,85);(50,85);(38,79);(38,79)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(16,97);(16,97);(6,79);(6,79)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(164,97);(164,97);(174,80);(174,80)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(126,57);(126,57);(131,55);(131,55)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(126,70);(126,70);(135,67);(135,67)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(130,85);(130,85);(142,78);(142,78)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(91,118)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\System
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(88,19)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Attack
%</text>
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(95,83);(95,83);(97,92);(97,92)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(29,49);(29,49);(41,54);(41,54)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(42,35);(42,35);(49,40);(49,40)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(55,23);(55,23);(59,32);(59,32)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(85,38);(85,38);(77,39);(77,39)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(73,76);(73,76);(67,81);(67,81)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(82,61);(82,61);(73,61);(73,61)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(102,60);(102,60);(109,60);(109,60)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(105,75);(105,75);(112,80);(112,80)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(96,38);(96,38);(103,38);(103,38)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(148,55);(148,55);(137,59);(137,59)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(138,41);(138,41);(132,45);(132,45)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(109,33);(109,33);(112,39);(112,39)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(70,33);(70,33);(67,38);(67,38)"
%	 arrow-head-length-scale= "1.5"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(185,132)
\newrgbcolor{userFillColour}{0.4 0 0}
\pscustom[linewidth=1.15,fillcolor=userFillColour,fillstyle=solid]{\psbezier(115,72.5)(112.9,64.45)(111.1,58.9)(109,54)
\psbezier(106.9,49.1)(105.85,44.3)(105.5,38)
\psbezier(105.15,31.7)(106.35,29.45)(109.5,30.5)
\psbezier(112.65,31.55)(115.35,32.75)(118.5,34.5)
\psbezier(121.65,36.25)(123.9,37.9)(126,40)
\psbezier(128.1,42.1)(129.9,44.65)(132,48.5)
\psbezier(134.1,52.35)(135.3,55.65)(136,59.5)
\psbezier(136.7,63.35)(137.75,66.95)(139.5,71.5)
\psbezier(141.25,76.05)(144.25,78.6)(149.5,80)
\psbezier(154.75,81.4)(158.5,80.05)(162,75.5)
\psbezier(165.5,70.95)(167.15,67.5)(167.5,64)
\psbezier(167.85,60.5)(167.55,56.6)(166.5,51)
\psbezier(165.45,45.4)(164.4,41.5)(163,38)
\psbezier(161.6,34.5)(160.25,31.8)(158.5,29)
\psbezier(156.75,26.2)(154.5,23.5)(151,20)
\psbezier(147.5,16.5)(144.35,13.95)(140.5,11.5)
\psbezier(136.65,9.05)(132.9,7.1)(128,5)
\psbezier(123.1,2.9)(117.85,1.7)(110.5,1)
\psbezier(103.15,0.3)(95.5,0)(85,0)
\psbezier(74.5,0)(67.75,0.45)(62.5,1.5)
\psbezier(57.25,2.55)(53.05,3.9)(48.5,6)
\psbezier(43.95,8.1)(40.05,10.8)(35.5,15)
\psbezier(30.95,19.2)(27.8,22.8)(25,27)
\psbezier(22.2,31.2)(20.4,34.05)(19,36.5)
\psbezier(17.6,38.95)(16.25,41.2)(14.5,44)
\psbezier(12.75,46.8)(11.7,49.2)(11,52)
\psbezier(10.3,54.8)(10.6,58.4)(12,64)
\psbezier(13.4,69.6)(15.2,73.05)(18,75.5)
\psbezier(20.8,77.95)(22.9,79.3)(25,80)
\psbezier(27.1,80.7)(29.2,80.55)(32,79.5)
\psbezier(34.8,78.45)(36.45,76.5)(37.5,73)
\psbezier(38.55,69.5)(39.6,66.35)(41,62.5)
\psbezier(42.4,58.65)(44.05,54.6)(46.5,49)
\psbezier(48.95,43.4)(52.25,39.5)(57.5,36)
\psbezier(62.75,32.5)(66.2,30.85)(69,30.5)
\psbezier(71.8,30.15)(73.3,31.8)(74,36)
\psbezier(74.7,40.2)(73.95,44.85)(71.5,51.5)
\psbezier(69.05,58.15)(66.95,64.3)(64.5,72)
\psbezier(62.05,79.7)(65.2,85.4)(75,91)
\psbezier(84.8,96.6)(93.35,96.75)(103.5,91.5)
\psbezier(113.65,86.25)(117.1,80.55)(115,72.5)
\closepath}
\newrgbcolor{userFillColour}{0.8 1 1}
\pscustom[linewidth=1.2,fillcolor=userFillColour,fillstyle=solid]{\psbezier(16.5,78.5)(21.75,83.75)(26.1,84.65)(31,81.5)
\psbezier(35.9,78.35)(38.6,73.85)(40,66.5)
\psbezier(41.4,59.15)(43.65,53.3)(47.5,47)
\psbezier(51.35,40.7)(56,36.35)(63,32.5)
\psbezier(70,28.65)(73.3,29.55)(74,35.5)
\psbezier(74.7,41.45)(71.85,50)(64.5,64)
\psbezier(57.15,78)(59.25,86.85)(71.5,93.5)
\psbezier(83.75,100.15)(94.55,100.15)(107.5,93.5)
\psbezier(120.45,86.85)(122.85,78.15)(115.5,64.5)
\psbezier(108.15,50.85)(105,42.3)(105,36)
\psbezier(105,29.7)(108.15,28.8)(115.5,33)
\psbezier(122.85,37.2)(127.2,40.8)(130,45)
\psbezier(132.8,49.2)(134.9,54.9)(137,64)
\psbezier(139.1,73.1)(142.7,78.5)(149,82)
\psbezier(155.3,85.5)(159.5,84.6)(163,79)
\psbezier(166.5,73.4)(170.55,72.35)(176.5,75.5)
\psbezier(182.45,78.65)(183.65,84.95)(180.5,96.5)
\psbezier(177.35,108.05)(168.35,115.7)(150.5,122)
\psbezier(132.65,128.3)(114.65,131.15)(90.5,131.5)
\psbezier(66.35,131.85)(49.1,129.45)(33,123.5)
\psbezier(16.9,117.55)(8.05,110.05)(3.5,98.5)
\psbezier(-1.05,86.95)(-1.2,80.35)(3,76.5)
\psbezier(7.2,72.65)(11.25,73.25)(16.5,78.5)
\closepath}
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(151,66)(140,70)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(25,99)(25,85)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(123,23)(119,33)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(153,80)(142,76)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(91,102)(91,111)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(24,64)(36,69)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(86,84)(84,92)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(115,92)(119,97)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(105,98)(108,105)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(74,99)(70,105)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(156,101)(156,87)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(61,89)(56,94)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(55,51)(50,49)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(54,69)(44,65)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(50,85)(38,79)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(16,97)(6,79)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(164,97)(174,80)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(126,57)(131,55)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(126,70)(135,67)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(130,85)(142,78)
\rput(91,118){\System}
\rput(88,19){\Attack}
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(95,83)(97,92)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(29,49)(41,54)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(42,35)(49,40)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(55,23)(59,32)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(85,38)(77,39)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(73,76)(67,81)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(82,61)(73,61)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(102,60)(109,60)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(105,75)(112,80)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(96,38)(103,38)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(148,55)(137,59)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(138,41)(132,45)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(109,33)(112,39)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(70,33)(67,38)
\end{pspicture}


==> PICS/4-adapt.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Aug 25 16:44:40 CEST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="21" x-max="159" y-min="0" y-max="131" auto-bounding="true">
%<ellipse stroke-width= "1.15"
%	 p3= "(140,11)"
%	 p2= "(140,111)"
%	 p1= "(40,111)"
%	 fill-color= "#660000"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<smoothpolygon stroke-width= "1.15"
%	 fill-color= "#ccffff"
%	 fill-style= "solid"
%	 closed= "true"
%	 points= "(77,109);(67,106);(54,96);(45,84);(41,70);(40,59);
%	(42,44);(53,27);(60,21);(73,14);(93,6);(66,0);
%	(35,15);(24,37);(21,54);(21,76);(28,96);(41,111);
%	(57,124);(79,131);(104,131);(127,121);(144,106);(154,90);
%	(159,70);(159,50);(155,32);(142,14);(119,3);(103,1);
%	(89,6);(114,17);(129,28);(139,46);(140,67);(135,85);
%	(126,97);(115,105);(104,109);(97,111);(88,111)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(63,85);(63,85);(55,93);(55,93)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(117,37);(117,37);(125,29);(125,29)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(66,35);(66,35);(58,27);(58,27)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(91,96);(91,96);(91,108);(91,108)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(116,86);(116,86);(125,93);(125,93)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(81,22);(81,22);(78,15);(78,15)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(127,61);(127,61);(137,61);(137,61)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(54,60);(54,60);(43,60);(43,60)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 stroke-color= "#ffffff"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(100,22);(100,22);(103,15);(103,15)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(91,122)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\System
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,59)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Attack
%</text>
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(150,38);(150,38);(140,42);(140,42)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(29,85);(29,85);(40,80);(40,80)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(61,9);(61,9);(65,15);(65,15)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(151,82);(151,82);(140,78);(140,78)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(64,120);(64,120);(70,109);(70,109)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(32,33);(32,33);(44,39);(44,39)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(122,11);(122,11);(118,17);(118,17)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-width= "0.5"
%	 fill-style= "none"
%	 arrow-head-width-minimum= "2"
%	 right-arrow= "head"
%	 points= "(118,119);(118,119);(111,109);(111,109)"
%	 arrow-head-length-scale= "1.5"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(159,131)
\newrgbcolor{userFillColour}{0.4 0 0}
\rput{0}(90,61){\psellipse[linewidth=1.15,fillcolor=userFillColour,fillstyle=solid](0,0)(50,-50)}
\newrgbcolor{userFillColour}{0.8 1 1}
\pscustom[linewidth=1.15,fillcolor=userFillColour,fillstyle=solid]{\psbezier(72,107.5)(68.5,106.45)(65.05,104.5)(60.5,101)
\psbezier(55.95,97.5)(52.65,94.2)(49.5,90)
\psbezier(46.35,85.8)(44.4,81.9)(43,77)
\psbezier(41.6,72.1)(40.85,68.35)(40.5,64.5)
\psbezier(40.15,60.65)(40.3,56.75)(41,51.5)
\psbezier(41.7,46.25)(43.65,41.45)(47.5,35.5)
\psbezier(51.35,29.55)(54.05,26.1)(56.5,24)
\psbezier(58.95,21.9)(61.95,19.95)(66.5,17.5)
\psbezier(71.05,15.05)(76,12.8)(83,10)
\psbezier(90,7.2)(88.95,5.1)(79.5,3)
\psbezier(70.05,0.9)(61.35,2.25)(50.5,7.5)
\psbezier(39.65,12.75)(33.35,18.3)(29.5,26)
\psbezier(25.65,33.7)(23.55,39.55)(22.5,45.5)
\psbezier(21.45,51.45)(21,57.3)(21,65)
\psbezier(21,72.7)(22.05,79)(24.5,86)
\psbezier(26.95,93)(29.95,98.25)(34.5,103.5)
\psbezier(39.05,108.75)(43.4,112.95)(49,117.5)
\psbezier(54.6,122.05)(60.3,125.05)(68,127.5)
\psbezier(75.7,129.95)(82.75,131)(91.5,131)
\psbezier(100.25,131)(107.45,129.5)(115.5,126)
\psbezier(123.55,122.5)(129.55,118.75)(135.5,113.5)
\psbezier(141.45,108.25)(145.5,103.6)(149,98)
\psbezier(152.5,92.4)(154.75,87)(156.5,80)
\psbezier(158.25,73)(159,67)(159,60)
\psbezier(159,53)(158.4,47.3)(157,41)
\psbezier(155.6,34.7)(153.05,29.3)(148.5,23)
\psbezier(143.95,16.7)(138.55,12.35)(130.5,8.5)
\psbezier(122.45,4.65)(116.6,2.7)(111,2)
\psbezier(105.4,1.3)(100.9,1.75)(96,3.5)
\psbezier(91.1,5.25)(92.75,7.65)(101.5,11.5)
\psbezier(110.25,15.35)(116.25,18.65)(121.5,22.5)
\psbezier(126.75,26.35)(130.5,30.7)(134,37)
\psbezier(137.5,43.3)(139.15,49.15)(139.5,56.5)
\psbezier(139.85,63.85)(139.25,69.7)(137.5,76)
\psbezier(135.75,82.3)(133.65,86.8)(130.5,91)
\psbezier(127.35,95.2)(124.35,98.2)(120.5,101)
\psbezier(116.65,103.8)(113.35,105.6)(109.5,107)
\psbezier(105.65,108.4)(102.95,109.3)(100.5,110)
\psbezier(98.05,110.7)(95.65,111)(92.5,111)
\psbezier(89.35,111)(86.35,110.7)(82.5,110)
\psbezier(78.65,109.3)(75.5,108.55)(72,107.5)
\closepath}
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(63,85)(55,93)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(117,37)(125,29)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(66,35)(58,27)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(91,96)(91,108)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(116,86)(125,93)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(81,22)(78,15)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(127,61)(137,61)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(54,60)(43,60)
\psline[linewidth=0.5,linecolor=white,arrowsize=2 2,arrowlength=1.5]{->}(100,22)(103,15)
\rput(91,122){\System}
\rput(90,59){\Attack}
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(150,38)(140,42)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(29,85)(40,80)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(61,9)(65,15)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(151,82)(140,78)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(64,120)(70,109)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(32,33)(44,39)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(122,11)(118,17)
\psline[linewidth=0.5,arrowsize=2 2,arrowlength=1.5]{->}(118,119)(111,109)
\end{pspicture}


==> PICS/pic-vault.tex <==
%%Created by jPicEdt 1.4.1: mixed JPIC-XML/LaTeX format
%%Mon Oct 13 23:12:01 BST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="55" y-min="0" y-max="40" auto-bounding="true">
%<parallelogram p3= "(30,20)"
%	 p1= "(0,40)"
%	 fill-color= "#dfc3c3"
%	 fill-style= "solid"
%	 p2= "(30,40)"
%	 />
%<parallelogram p3= "(10,30)"
%	 p1= "(0,0)"
%	 fill-color= "#d6d7a4"
%	 fill-style= "solid"
%	 p2= "(10,0)"
%	 />
%<parallelogram p3= "(10,30)"
%	 p1= "(0,20)"
%	 fill-color= "#a4855a"
%	 fill-style= "solid"
%	 p2= "(10,20)"
%	 />
%<parallelogram p3= "(55,0)"
%	 p1= "(45,40)"
%	 fill-color= "#bad5de"
%	 fill-style= "solid"
%	 p2= "(55,40)"
%	 />
%<text text-vert-align= "bottom"
%	 anchor-point= "(29.38,0.62)"
%	 text-hor-align= "right"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 >
%$\one$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(29.38,20.62)"
%	 text-hor-align= "right"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 >
%$\two$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(0.62,0.62)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 >
%$\three$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(54,1)"
%	 text-hor-align= "right"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 >
%$\four$
%</text>
%<ellipse closure= "open"
%	 p3= "(37.12,34.12)"
%	 p1= "(35.12,36.12)"
%	 angle-end= "0"
%	 stroke-width= "0.15"
%	 fill-style= "none"
%	 p2= "(37.12,36.12)"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,34.12);(36.12,34.12);(36.12,31.12);(36.12,31.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,31.12);(36.12,31.12);(35.12,28.12);(35.12,28.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,31.12);(36.12,31.12);(37.12,28.12);(37.12,28.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,33.12);(36.12,33.12);(38.12,32.12);(38.12,32.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,33.12);(36.12,33.12);(34.12,32.12);(34.12,32.12)"
%	 />
%<ellipse closure= "open"
%	 p3= "(22,34)"
%	 p1= "(20,36)"
%	 angle-end= "0"
%	 stroke-width= "0.15"
%	 fill-style= "none"
%	 p2= "(22,36)"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(21,34);(21,34);(21,31);(21,31)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(21,31);(21,31);(20,28);(20,28)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(21,31);(21,31);(22,28);(22,28)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(21,33);(21,33);(23,32);(23,32)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(21,33);(21,33);(19,32);(19,32)"
%	 />
%<ellipse closure= "open"
%	 p3= "(10,32.25)"
%	 fill-hatch-width= "0.05"
%	 p1= "(2,37.24)"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.05"
%	 fill-style= "crosshatch-filled"
%	 fill-hatch-color= "#ffffcc"
%	 p2= "(10,37.24)"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(4.25,32.38);(4.25,32.38);(4,31.24);(4,31.24)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(5,32.25);(5,32.25);(5,31.24);(5,31.24)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(8,32.38);(8,32.38);(8.62,31.12);(8.62,31.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(7.38,32.38);(7.38,32.38);(7.38,31.12);(7.38,31.12)"
%	 />
%<ellipse closure= "open"
%	 p3= "(11,35.56)"
%	 fill-hatch-width= "0.05"
%	 p1= "(8.75,37.94)"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.05"
%	 fill-style= "crosshatch-filled"
%	 fill-hatch-color= "#ffffcc"
%	 p2= "(11,37.94)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(8.7,38.44)"
%	 p1= "(9.8,36.3)"
%	 angle-end= "161.29"
%	 stroke-width= "0.2"
%	 fill-style= "none"
%	 p2= "(8.55,36.92)"
%	 angle-start= "26.57"
%	 />
%<ellipse closure= "open"
%	 p3= "(9.33,38.44)"
%	 p1= "(10.42,36.3)"
%	 angle-end= "161.29"
%	 stroke-width= "0.2"
%	 fill-style= "none"
%	 p2= "(9.17,36.92)"
%	 angle-start= "26.57"
%	 />
%<text text-vert-align= "top"
%	 anchor-point= "(36.25,27.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 >
%$\alice$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20.88,26.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 >
%$\bob$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(0.62,20.62)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 >
%$\five$
%</text>
%<ellipse closure= "open"
%	 p3= "(7.38,22.78)"
%	 p1= "(3.46,26.87)"
%	 angle-end= "238.55"
%	 fill-color= "#ffcc00"
%	 stroke-width= "0.1"
%	 fill-style= "solid"
%	 p2= "(7.38,26.72)"
%	 angle-start= "-63.47"
%	 />
%<ellipse closure= "open"
%	 p3= "(5.54,29.67)"
%	 p1= "(8.22,27.55)"
%	 angle-end= "45"
%	 fill-color= "#ffcc00"
%	 stroke-width= "0.1"
%	 fill-style= "solid"
%	 p2= "(5.88,25.86)"
%	 angle-start= "-50.72"
%	 />
%<ellipse closure= "open"
%	 p3= "(5.04,26.73)"
%	 p1= "(2.59,28.7)"
%	 angle-end= "55.7"
%	 fill-color= "#ffcc00"
%	 stroke-width= "0.1"
%	 fill-style= "solid"
%	 p2= "(4.7,30.36)"
%	 angle-start= "-34.18"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(55,40)
\newrgbcolor{userFillColour}{0.87 0.76 0.76}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,40)(30,40)(30,20)(0,20)
\newrgbcolor{userFillColour}{0.84 0.84 0.64}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,0)(10,0)(10,30)(0,30)
\newrgbcolor{userFillColour}{0.64 0.52 0.35}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,20)(10,20)(10,30)(0,30)
\newrgbcolor{userFillColour}{0.73 0.84 0.87}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](45,40)(55,40)(55,0)(45,0)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](29.38,0.62){$\one$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](29.38,20.62){$\two$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[bl](0.62,0.62){$\three$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](54,1){$\four$}
\rput{0}(36.12,35.12){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,34.12)(36.12,31.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,31.12)(35.12,28.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,31.12)(37.12,28.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,33.12)(38.12,32.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,33.12)(34.12,32.12)
\rput{0}(21,35){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,34)(21,31)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,31)(20,28)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,31)(22,28)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,33)(23,32)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,33)(19,32)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{0}(6,34.75){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(4,-2.5)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](4.25,32.38)(4,31.24)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](5,32.25)(5,31.24)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](8,32.38)(8.62,31.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](7.38,32.38)(7.38,31.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{90}(9.88,36.75){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(1.19,-1.12)}
\rput{112.29}(9.25,37.37){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.58){-25.6}{109.12}}
\rput{111.93}(9.88,37.37){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.59){-25.77}{108.95}}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[t](36.25,27.5){$\alice$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput(20.88,26.5){$\bob$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[bl](0.62,20.62){$\five$}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{130.66}(5.42,24.82){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2,-1.93){68.28}{370.3}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{77.85}(6.88,28.61){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.12,-1.12){-171.14}{-75.42}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{79.12}(3.82,27.72){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.02,-1.02){25.73}{115.61}}
\end{pspicture}

